Approximation Algorithms for Generalized Multidimensional Knapsack

We study a generalization of the knapsack problem with geometric and vector constraints. The input is a set of rectangular items, each with an associated profit and $d$ nonnegative weights ($d$-dimensional vector), and a square knapsack. The goal is to find a non-overlapping axis-parallel packing of a subset of items into the given knapsack such that the vector constraints are not violated, i.e., the sum of weights of all the packed items in any of the $d$ dimensions does not exceed one. We consider two variants of the problem: $(i)$ the items are not allowed to be rotated, $(ii)$ items can be rotated by 90 degrees. We give a $(2+\epsilon)$-approximation algorithm for this problem (both versions). In the process, we also study a variant of the maximum generalized assignment problem (Max-GAP), called Vector-Max-GAP, and design a PTAS for it.

==> figures/nfdh.tikz <==
\begin{tikzpicture}[scale=3]
\draw (0,0) rectangle (1,1);
\draw[fill=black!30] (0,0) rectangle ++(0.3,0.5);
\draw[fill=black!30] (0.3,0) rectangle ++(0.5,0.4);
\draw[fill=black!30] (0,0.5) rectangle ++(0.5,0.3);
\draw[fill=black!30] (0.5,0.5) rectangle ++(0.1,0.2);
\draw[fill=black!30] (0.6,0.5) rectangle ++(0.4,0.15);
\end{tikzpicture}

